Behavioural assume-guarantee contracts for linear dynamical systems

Motivated by the growing requirements on the operation of complex engineering systems, we present contracts as specifications for continuous-time linear dynamical systems with inputs and outputs. A contract is defined as a pair of assumptions and guarantees, both characterized in a behavioural framework. The assumptions encapsulate the available information about the dynamic behaviour of the environment in which the system is supposed to operate, while the guarantees express the desired dynamic behaviour of the system when interconnected with relevant environments. In addition to defining contracts, we characterize contract implementation, and we find necessary conditions for the existence of an implementation. We also characterize contract refinement, which is used to characterize contract conjunction in two special cases. These concepts are then illustrated by an example of a vehicle following system.

==> vehicle_following.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \centering
\begin{axis}[%
    thick,
    width=2.8in,
    height=1.1in,
    scale only axis,
    at = {(0,0)},
    xmin=0,
    xmax=10,
    xlabel={$t$},
    ylabel={$\epsilon(t)$, $y_2(t)$, $u_2(t)$},
    compat = 1.3,
    ymin=0,
    ymax=15,
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    legend style={legend cell align=left, align=left, draw = none},
    font = \scriptsize
    ]
    \addplot [color=black, dashed]
      table[row sep=crcr]{%
    0	10\\
    0.2	9.70737654700428\\
    0.4	9.42902450821576\\
    0.6	9.16424785855035\\
    0.8	8.91238451846789\\
    0.9	8.79109731255626\\
    1	8.67556019980923\\
    1.1	8.57026336119189\\
    1.2	8.47639127721541\\
    1.3	8.39271435136544\\
    1.4	8.31792414023233\\
    1.5	8.25064994970454\\
    1.6	8.18947633224245\\
    1.8	8.0796545932757\\
    2.1	7.92475565629504\\
    2.2	7.87027169638271\\
    2.3	7.81227054315288\\
    2.4	7.74963383001728\\
    2.5	7.68135491880515\\
    2.6	7.60655168295362\\
    2.7	7.52447759351782\\
    2.8	7.43453095359989\\
    2.9	7.33626215248266\\
    3	7.22937883822351\\
    3.1	7.11374893633765\\
    3.2	6.98940147207612\\
    3.3	6.85652518426876\\
    3.4	6.71546494933357\\
    3.5	6.56671606442717\\
    3.6	6.41091646840443\\
    3.8	6.08136988262791\\
    4	5.7343674331422\\
    4.5	4.85195571476274\\
    4.7	4.51982802977506\\
    4.8	4.36327643525439\\
    4.9	4.21461052820763\\
    5	4.07488767440075\\
    5.1	3.94506604031684\\
    5.2	3.8259906982151\\
    5.3	3.71838131413013\\
    5.4	3.62282158912091\\
    5.5	3.53975059978248\\
    5.6	3.46945615771294\\
    5.7	3.41207027964795\\
    5.8	3.36756683072315\\
    5.9	3.33576137320721\\
    6	3.31631322248131\\
    6.1	3.30872968144988\\
    6.2	3.31237239437525\\
    6.3	3.32646573175461\\
    6.4	3.35010708970854\\
    6.5	3.38227896081661\\
    6.6	3.42186260878456\\
    6.7	3.46765315710073\\
    6.8	3.51837588224333\\
    7	3.62927410236966\\
    7.3	3.79869677041309\\
    7.4	3.85058003019107\\
    7.5	3.89802865232987\\
    7.6	3.93986092604816\\
    7.7	3.97498593627638\\
    7.8	4.00241836772043\\
    7.9	4.02129185287232\\
    8	4.03087067872835\\
    8.1	4.03055968973371\\
    8.2	4.01991224948297\\
    8.3	3.99863615062202\\
    8.4	3.96659739084592\\
    8.5	3.92382176247368\\
    8.6	3.87049423339622\\
    8.7	3.80695612781578\\
    8.8	3.73370014570123\\
    8.9	3.65136328984944\\
    9	3.56071779845386\\
    9.1	3.46266020873498\\
    9.2	3.35819870310028\\
    9.4	3.13456837794242\\
    10	2.43748153916917\\
    };
    \addlegendentry{Velocity of $\textup{E}_1$}

    \addplot [color=black, dotted]
      table[row sep=crcr]{%
    0	15\\
    0.1	14.285002893094\\
    0.2	13.6354419078601\\
    0.3	13.04488180153\\
    0.4	12.5075181547691\\
    0.5	12.0181162377462\\
    0.6	11.5719557527112\\
    0.7	11.1647808908637\\
    0.8	10.7927551949455\\
    0.9	10.4524207675278\\
    1	10.1407946811427\\
    1.1	9.85553945562381\\
    1.2	9.59482549211481\\
    1.3	9.35701038300994\\
    1.4	9.14050351546967\\
    1.5	8.9437536458743\\
    1.6	8.76523931848103\\
    1.7	8.60346192969848\\
    1.8	8.45694123477083\\
    1.9	8.32421308878062\\
    2	8.20382920909782\\
    2.1	8.09435874205527\\
    2.2	7.99439141301781\\
    2.3	7.90254203640263\\
    2.4	7.81745616083457\\
    2.5	7.73781662467968\\
    2.7	7.58983829716975\\
    3.2	7.23351927980006\\
    3.4	7.0770387867681\\
    3.5	6.9930490559857\\
    3.6	6.90462278541224\\
    3.7	6.81144767453534\\
    3.8	6.71332528526099\\
    3.9	6.61017087568178\\
    4	6.50201193224078\\
    4.1	6.38898539274227\\
    4.3	6.14939883517495\\
    4.5	5.8945098683857\\
    4.7	5.62878196374284\\
    5.2	4.95507024583993\\
    5.4	4.69884437242318\\
    5.5	4.57683584241697\\
    5.6	4.45991123669065\\
    5.7	4.34877190317278\\
    5.8	4.24405916916898\\
    5.9	4.14634490742019\\
    6	4.05612309660039\\
    6.1	3.9738024900639\\
    6.2	3.89970049162959\\
    6.3	3.83403832076209\\
    6.4	3.77693753190914\\
    6.5	3.72841793422784\\
    6.6	3.68839693873893\\
    6.7	3.65669034035735\\
    6.8	3.63301452253224\\
    6.9	3.61699005266592\\
    7	3.60814661734229\\
    7.1	3.60592922794755\\
    7.2	3.60970560976755\\
    7.3	3.61877467133987\\
    7.4	3.63237593595301\\
    7.6	3.66989850286153\\
    7.9	3.73893694259341\\
    8.1	3.78314319421543\\
    8.2	3.80213066536112\\
    8.3	3.81798099633721\\
    8.4	3.829965177119\\
    8.5	3.83741901899699\\
    8.6	3.83975213967535\\
    8.7	3.83645592909666\\
    8.8	3.8271103854408\\
    8.9	3.81138972642209\\
    9	3.78906669799972\\
    9.1	3.76001552068424\\
    9.2	3.72421343251978\\
    9.3	3.68174080728336\\
    9.4	3.63277984620179\\
    9.5	3.57761186126758\\
    9.6	3.516613187765\\
    9.7	3.45024978262528\\
    9.8	3.37907058345144\\
    10	3.22482768771467\\
    };
    \addlegendentry{Velocity of $\Sigma$ following $\textup{E}_1$}

    \addplot [color=black]
      table[row sep=crcr]{%
    0	5\\
    0.1	4.75611702095351\\
    0.2	4.5241290983595\\
    0.3	4.3034560851193\\
    0.4	4.09354612869512\\
    0.5	3.89387429115694\\
    0.6	3.70394123653065\\
    0.7	3.52327198216526\\
    0.8	3.35141471099701\\
    0.9	3.18793964174015\\
    1	3.03248368348643\\
    1.1	2.88464262028627\\
    1.2	2.74400685404776\\
    1.3	2.61022377204356\\
    1.4	2.48295805736259\\
    1.5	2.36189086042379\\
    1.6	2.24671900932666\\
    1.7	2.13715425695763\\
    1.8	2.03292256289695\\
    1.9	1.933763408293\\
    2	1.83942914198845\\
    2.1	1.7496843562968\\
    2.2	1.66430529093656\\
    2.3	1.58307926373507\\
    2.4	1.50580412681351\\
    2.5	1.43228774705915\\
    2.7	1.29580984452132\\
    2.9	1.17229047198733\\
    3.1	1.06050524021899\\
    3.3	0.959347525919368\\
    3.5	0.867816704384211\\
    3.7	0.785007464171763\\
    3.9	0.710100133866989\\
    4.1	0.642351957933013\\
    4.3	0.581089263061356\\
    4.5	0.525700458677237\\
    4.7	0.47562981571769\\
    4.9	0.430371966919695\\
    5.1	0.389467070102738\\
    5.4	0.335366299597073\\
    5.7	0.288869336691862\\
    6	0.248885861704368\\
    6.3	0.21447318968684\\
    6.6	0.184820060374443\\
    7	0.151502463710555\\
    7.4	0.124064975528427\\
    7.9	0.0964176550600779\\
    8.4	0.0746848928523089\\
    9	0.0547708151171253\\
    9.7	0.0381659620826333\\
    10	0.0327897597155413\\
    };
    \addlegendentry{Deviation from the spacing policy}

\end{axis}

\begin{axis}[%
    thick,
    width=2.8in,
    height=1.1in,
    scale only axis,
    at = {(0,-1.5in)},
    xmin=0,
    xmax=10,
    xlabel={$t$},
    ylabel={$\epsilon(t)$, $y_2(t)$, $u_2(t)$},
    compat = 1.3,
    ymin=0,
    ymax=15,
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    legend style={legend cell align=left, align=left, draw = none},
    font = \scriptsize
    ]
    \addplot [color=black, dashed]
    table[row sep=crcr]{%
        0	10\\
        0.1	9.60983539600571\\
        0.2	9.23869934428768\\
        0.3	8.88566381140046\\
        0.4	8.54984602462386\\
        0.5	8.23040626457124\\
        0.6	7.92654576545375\\
        0.7	7.63750471774971\\
        0.8	7.36256036828512\\
        0.9	7.10102521297419\\
        1	6.85497805394046\\
        1.1	6.62823499215202\\
        1.2	6.42126451236617\\
        1.3	6.23216623413284\\
        1.4	6.05902463073466\\
        1.5	5.89992423940449\\
        1.6	5.75296542395337\\
        1.7	5.61628044430567\\
        1.8	5.48804958449958\\
        1.9	5.36651709115227\\
        2.1	5.13693636092981\\
        2.5	4.69146469578515\\
        2.7	4.4573033397129\\
        2.9	4.20736416057719\\
        3	4.0754784682482\\
        3.2	3.79731734497598\\
        3.4	3.5010790108822\\
        3.6	3.19014366640129\\
        4.3	2.077863330576\\
        4.4	1.92943134288336\\
        4.5	1.78689652873821\\
        4.6	1.65131885352858\\
        4.7	1.52370650941559\\
        4.8	1.40499975989283\\
        4.9	1.29605583230732\\
        5	1.19763506259597\\
        5.1	1.11038847938465\\
        5.2	1.03484699488323\\
        5.3	0.971412347963756\\
        5.4	0.920349920735585\\
        5.5	0.881783524165858\\
        5.6	0.855692221193532\\
        5.7	0.841909227726434\\
        5.8	0.840122903283026\\
        5.9	0.849879814241111\\
        6	0.870589824084119\\
        6.1	0.901533137088446\\
        6.2	0.94186919496048\\
        6.3	0.990647300383003\\
        6.4	1.04681881762232\\
        6.5	1.10925077861007\\
        6.6	1.17674070354889\\
        6.8	1.32183271750043\\
        7.1	1.54515897230152\\
        7.2	1.61592540221458\\
        7.3	1.68278477963078\\
        7.4	1.74458434269713\\
        7.5	1.80025249072196\\
        7.6	1.84881310258561\\
        7.7	1.88939855771303\\
        7.8	1.92126127781977\\
        7.9	1.94378362821109\\
        8	1.95648604021568\\
        8.1	1.95903324105178\\
        8.2	1.95123850371435\\
        8.3	1.93306585697136\\
        8.4	1.90463022388521\\
        8.5	1.8661954860383\\
        8.6	1.81817049944194\\
        8.7	1.76110311654549\\
        8.8	1.69567229644414\\
        8.9	1.62267841192467\\
        9	1.54303188702229\\
        9.1	1.45774032193982\\
        9.3	1.27465195530061\\
        9.8	0.800664733663046\\
        9.9	0.713034161561536\\
        10	0.630582512132483\\
    };
    \addlegendentry{Velocity of $\textup{E}_2$}

    \addplot [color=black, dotted]
    table[row sep=crcr]{%
        0	15\\
        0.1	14.2731985055798\\
        0.2	13.5906731045515\\
        0.3	12.9494241820391\\
        0.4	12.3466783759291\\
        0.5	11.7798699332107\\
        0.6	11.246623699687\\
        0.7	10.7447395944887\\
        0.8	10.2721784346265\\
        0.9	9.82704898732071\\
        1	9.40772831681736\\
        1.1	9.01304879349978\\
        1.2	8.64217317315514\\
        1.3	8.29429102975142\\
        1.4	7.96850381325336\\
        1.5	7.66383173364836\\
        1.6	7.3792215028832\\
        1.7	7.11355489186904\\
        1.8	6.86565804037629\\
        1.9	6.63431144002531\\
        2	6.41826049483974\\
        2.1	6.216226550109\\
        2.2	6.02691826872378\\
        2.3	5.84904322480097\\
        2.4	5.68131957737561\\
        2.5	5.5224876822523\\
        2.6	5.37132149779618\\
        2.7	5.2266396404945\\
        2.9	4.95228941596405\\
        3.1	4.6912637538327\\
        3.9	3.66691524199398\\
        4.2	3.26786282898992\\
        4.7	2.59861028504587\\
        4.9	2.3409138729805\\
        5.1	2.09644174880584\\
        5.2	1.98082818457507\\
        5.3	1.87049755197656\\
        5.4	1.76606896064901\\
        5.5	1.66812311269425\\
        5.6	1.57719222913884\\
        5.7	1.4937507382153\\
        5.8	1.41820685102821\\
        5.9	1.35089513795915\\
        6	1.29207020538533\\
        6.1	1.2419015571296\\
        6.2	1.2004697087333\\
        6.3	1.16776360537469\\
        6.4	1.14367937628252\\
        6.5	1.1280204400653\\
        6.6	1.12049895674792\\
        6.7	1.12073860373502\\
        6.8	1.12827863466342\\
        6.9	1.14257916241564\\
        7	1.163027590689\\
        7.1	1.18894610268325\\
        7.2	1.21960010090367\\
        7.3	1.25420747897766\\
        7.5	1.33197680574558\\
        8	1.53629730110121\\
        8.1	1.5721554705004\\
        8.2	1.60455074046943\\
        8.3	1.63281663126674\\
        8.4	1.65635445651618\\
        8.5	1.67464111361919\\
        8.6	1.68723585068549\\
        8.7	1.69378591503129\\
        8.8	1.69403100385021\\
        8.9	1.68780645431687\\
        9	1.67504512790532\\
        9.1	1.65577796185199\\
        9.2	1.63013317921355\\
        9.3	1.59833416760738\\
        9.4	1.56069605521837\\
        9.5	1.51762103075339\\
        9.6	1.4695924714741\\
        9.7	1.417167959997\\
        9.9	1.30168354298356\\
        10	1.24003344314307\\
    };
    \addlegendentry{Velocity of $\Sigma$ following $\textup{E}_2$}

    \addplot [color=black]
    table[row sep=crcr]{%
        0	5\\
        0.1	4.75614712250357\\
        0.2	4.5241870901798\\
        0.3	4.30353988212529\\
        0.4	4.09365376538991\\
        0.5	3.89400391535703\\
        0.6	3.7040911034086\\
        0.7	3.52344044859357\\
        0.8	3.3516002301782\\
        0.9	3.18814075810887\\
        1	3.03269846655195\\
        1.1	2.8848683217611\\
        1.2	2.74424062019997\\
        1.3	2.61046313819828\\
        1.4	2.48320094494523\\
        1.5	2.36213557077481\\
        1.6	2.2469642142624\\
        1.7	2.13739898610214\\
        1.8	2.03316618786031\\
        1.9	1.93400562381993\\
        2	1.83966994424831\\
        2.1	1.74992401852981\\
        2.2	1.6645443367126\\
        2.3	1.58331843811817\\
        2.4	1.5060443657585\\
        2.5	1.43253014539485\\
        2.7	1.29606031571836\\
        2.9	1.1725544662314\\
        3.1	1.06078827236888\\
        3.3	0.959654664353961\\
        3.5	0.868152110461354\\
        3.7	0.785374004973384\\
        3.9	0.710499087133444\\
        4.1	0.642782823247439\\
        4.3	0.581549687700539\\
        4.5	0.526186280413693\\
        4.7	0.47613521858001\\
        4.9	0.430889739842474\\
        5.1	0.389988952861735\\
        5.4	0.335877591488353\\
        5.7	0.289349922531498\\
        6	0.249317778974241\\
        6.3	0.214842762931905\\
        6.6	0.185119540392973\\
        7	0.151708322733226\\
        7.4	0.124191822736638\\
        7.9	0.0964856459057852\\
        8.4	0.0747488974706148\\
        9	0.0548928013729242\\
        9.7	0.0383898063240284\\
        10	0.0330488244091445\\
    };
    \addlegendentry{Deviation from the spacing policy}

\end{axis}

\end{tikzpicture}%
